Adaptive Control as an Information Gradient Flow: Excitation, Constraints, Energy, and Stochastic Learning

Adaptive control is usually developed through Lyapunov stability, excitation, and parameter convergence, whereas neighboring fields describe learning using convexity, information geometry, variational principles, and stochastic thermodynamics. This paper develops a constrained common language for these viewpoints. For linearly parameterized models, the excitation Gramian is simultaneously the Hessian of accumulated prediction loss and, under Gaussian observations, Fisher information up to scaling. Persistent, finite, and partial excitation become uniform, finite-horizon, and restricted temporal curvature; memory methods retain previously acquired curvature. On a closed convex parameter set, deterministic adaptation is a projected gradient/Onsager flow, with tangent and normal cones recovering projection, while composite learning supplies data-dependent symmetric dissipation. Reflected Langevin dynamics, no-flux Fokker--Planck evolution, and constrained free-energy flow provide the stochastic counterpart. The framework distinguishes information supplied by data from confinement supplied by regularization or hard constraints and connects familiar adaptive-control structures to modern variational and information-theoretic language.

==> fig_overview.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  panel/.style={draw=#1, line width=0.9pt, rounded corners=6pt, fill=panelfill, fill opacity=1, text opacity=1, inner sep=0pt},
  ptitle/.style={font=\bfseries\Large, text=#1},
  psub/.style={font=\normalsize\itshape, text=titleblue},
  body/.style={font=\normalsize, align=left, inner sep=0pt},
  stream/.style={line width=16pt, color=#1, opacity=0.45, line cap=round},
  streamcore/.style={line width=6pt, color=white, opacity=0.75, line cap=round},
  slabel/.style={font=\normalsize\bfseries, text=white, fill=#1, fill opacity=0.9, text opacity=1, rounded corners=3pt, inner sep=3pt, align=center},
  arrow/.style={-{Stealth[length=7pt]}, line width=1pt},
  bullets/.style={font=\normalsize, align=left, inner sep=0pt},
  glab/.style={font=\small}
]
\definecolor{sky}{RGB}{200,225,245}
\definecolor{skydeep}{RGB}{90,150,210}
\definecolor{water}{RGB}{60,130,190}
\definecolor{forest}{RGB}{40,90,60}
\definecolor{rock}{RGB}{120,110,100}
\definecolor{infoblue}{RGB}{40,90,210}
\definecolor{dissgold}{RGB}{215,160,40}
\definecolor{congreen}{RGB}{40,160,90}
\definecolor{titleblue}{RGB}{20,30,140}
\definecolor{titlered}{RGB}{190,20,30}
\definecolor{panelfill}{RGB}{248,250,255}

% ===================== background =====================
\definecolor{bgtop}{RGB}{252,253,255}
\definecolor{bgbot}{RGB}{226,234,246}
\shade[top color=bgtop, bottom color=bgbot, rounded corners=10pt] (0,0) rectangle (30,13.9);
\draw[black!25, line width=0.6pt, rounded corners=10pt] (0,0) rectangle (30,13.9);
% soft basin where the streams merge
\shade[inner color=infoblue!14, outer color=bgbot!0] (15.1,6.2) ellipse (6.5 and 3.3);
% faint horizontal guides separating the three bands
\draw[black!12, line width=0.5pt] (0.6,9.85) -- (29.4,9.85);
\draw[black!12, line width=0.5pt] (0.6,3.75) -- (29.4,3.75);
% ===================== the three streams =====================
\coordinate (mg) at (15.1,6.9);
\draw[stream=infoblue] (5.5,10.2) .. controls (5.7,8.9) and (12.5,8.9) .. (14.5,8.0) .. controls (14.9,7.6) and (14.9,7.2) .. (mg);
\draw[streamcore]      (5.5,10.2) .. controls (5.7,8.9) and (12.5,8.9) .. (14.5,8.0) .. controls (14.9,7.6) and (14.9,7.2) .. (mg);
\draw[stream=dissgold] (15.1,10.2) -- (mg);
\draw[streamcore]      (15.1,10.2) -- (mg);
\draw[stream=congreen] (24.7,10.2) .. controls (24.5,8.9) and (17.7,8.9) .. (15.7,8.0) .. controls (15.3,7.6) and (15.3,7.2) .. (mg);
\draw[streamcore]      (24.7,10.2) .. controls (24.5,8.9) and (17.7,8.9) .. (15.7,8.0) .. controls (15.3,7.6) and (15.3,7.2) .. (mg);
\node[slabel=infoblue] at (10.5,8.9) {$-\nabla\mathcal J_t$};
\node[slabel=dissgold] at (15.1,9.55) {$\Psi(v)$};
\node[slabel=congreen] at (19.7,8.9) {$N_\Theta(\hat\theta)$};

% ===================== central title =====================
\node[font=\bfseries\Huge, text=titleblue, fill=white, fill opacity=0.88, text opacity=1, rounded corners=4pt, inner sep=5pt] at (15.1,6.1) {Adaptive Flow};
\node[font=\Large, fill=white, fill opacity=0.88, text opacity=1, rounded corners=4pt, inner sep=5pt, font=\large] at (15.1,4.9)
  {$\dot{\hat\theta}=\displaystyle\operatorname*{arg\,max}_{v\in T_\Theta(\hat\theta)}\big\{-\nabla\mathcal J_t^{\top}v-\Psi(v)\big\}
   =\Pi^{\Gamma^{-1}}_{T_\Theta(\hat\theta)}\!\big[-\Gamma\nabla\mathcal J_t\big]$};

% ===================== TOP LEFT: Information Potential =====================
\node[panel=infoblue, minimum width=10.3cm, minimum height=3.6cm, anchor=south west] (P1) at (0.3,10.2) {};
\node[ptitle=titleblue, anchor=north] at ([yshift=-3pt]P1.north) {Information Energy};
\node[body, text width=6.6cm, anchor=north west] at ([xshift=8pt,yshift=-28pt]P1.north west)
  {$\mathcal J_t(\theta)=\displaystyle\int_{\mathbb R_{\ge0}} \ell_\tau(\theta)\,d\mu_t(\tau)$\\[2pt] Memory $\mu_t$: window, stack, forgetting\\[4pt]
   $\nabla^2\mathcal J_t=G_{t,T}=\sigma^2\mathcal I_{t,T}$\\[3pt]
   Excitation $=$ curvature $=$ Fisher info.};
\begin{scope}[shift={(8.75,11.75)}]
  \shade[inner color=infoblue!70, outer color=orange!80, opacity=0.9] (0,0) ellipse (1.55 and 0.72);
  \foreach \r in {0.5,1.0,1.4} { \draw[white, opacity=0.6, thin] (0,0) ellipse ({\r*0.78} and {\r*0.36}); }
  \draw[arrow, white, line width=1.2pt] (1.2,0.55) .. controls (0.9,0.25) and (0.5,0.08) .. (0.15,0.04);
  \fill[black] (0,0) circle (1.6pt);
  \node[glab] at (-0.35,-0.25) {$\theta^\star$};
\end{scope}

% ===================== TOP CENTER: Dissipation Geometry =====================
\node[panel=dissgold, minimum width=8.2cm, minimum height=3.6cm, anchor=south west] (P2) at (10.9,10.2) {};
\node[ptitle=titleblue, anchor=north] at ([yshift=-3pt]P2.north) {Dissipation Metric};
\node[body, text width=4.6cm, anchor=north west] at ([xshift=8pt,yshift=-28pt]P2.north west)
  {$\Psi(v)=\tfrac12 v^{\top}\Gamma^{-1}v$\\[4pt]
   Gradient: $v=-\Gamma\nabla\mathcal J_t$\\[3pt]
   Natural gradient: $\Gamma=\mathcal I^{-1}$};
\begin{scope}[shift={(17.5,11.85)}]
  \foreach \r/\c in {1.15/dissgold!30, 0.9/dissgold!55, 0.6/dissgold!80, 0.35/infoblue!60} { \fill[\c, opacity=0.8] (0,0) ellipse ({\r} and {\r*0.55}); }
  \draw[arrow, infoblue, line width=1.2pt] (0,0) -- (0.9,0.55) node[right, glab, black] {$v$};
  \draw[arrow, black, line width=0.9pt] (0,0) -- (-0.6,-0.35) node[below, glab, inner sep=1pt] {$-\nabla\mathcal J_t$};
  \node[glab] at (1.0,-0.6) {$\Psi(v)$};
\end{scope}

% ===================== TOP RIGHT: Admissible Parameter Geometry =====================
\node[panel=congreen, minimum width=10cm, minimum height=3.6cm, anchor=south west] (P3) at (19.7,10.2) {};
\node[ptitle=titleblue, anchor=north] at ([yshift=-3pt]P3.north) {Feasible Set};
\node[body, text width=6.2cm, anchor=north west] at ([xshift=8pt,yshift=-28pt]P3.north west)
  {$\Theta=\{\theta : h_i(\theta)\ge 0\}$ closed and convex\\[4pt]
   Tangent cone $T_\Theta$, normal cone $N_\Theta$\\[3pt]
   Projection, primal--dual, CBF/HOCBF};
\begin{scope}[shift={(26.75,10.55)}]
  \shade[ball color=congreen!60, opacity=0.85] (0,0) arc (180:0:1.3 and 1.4) -- cycle;
  \foreach \a in {30,60,...,150} { \draw[white, opacity=0.45, thin] (1.3,0) ++(\a:1.3 and 1.4) -- (1.3,0); }
  \node[glab] at (1.3,0.6) {$\Theta$};
  \coordinate (bp) at ($(1.3,0)+(40:1.3 and 1.4)$);
  \fill[black] (bp) circle (1.6pt);
  \draw[arrow, line width=1pt] (bp) -- ++(0.45,0.55) node[above, glab] {$N_\Theta$};
  \draw[arrow, line width=1pt] (bp) -- ++(-0.8,0.6) node[above left, glab, inner sep=1pt] {$T_\Theta$};
\end{scope}

% ===================== LEFT COLUMN =====================
\node[panel=infoblue, minimum width=9.0cm, minimum height=2.7cm, anchor=south west] (L1) at (0.3,7.1) {};
\node[ptitle=titleblue, anchor=north west, font=\bfseries\Large] at ([xshift=6pt,yshift=-3pt]L1.north west) {Constrained Adaptation};
\node[body, text width=5.6cm, anchor=north west] at ([xshift=8pt,yshift=-26pt]L1.north west)
  {$\dot{\hat\theta}=\Pi^{\Gamma^{-1}}_{T_\Theta(\hat\theta)}\big[-\Gamma\nabla\mathcal J_t\big]$\\[5pt]
   $0\in\Gamma^{-1}\dot{\hat\theta}+\nabla\mathcal J_t+N_\Theta(\hat\theta)$};
\begin{scope}[shift={(7.55,7.45)}]
  \fill[congreen!35] (-1.15,0) .. controls (-0.55,0.9) and (0.55,0.9) .. (1.15,0) -- (1.15,-0.2) -- (-1.15,-0.2) -- cycle;
  \fill[black] (0,0.68) circle (1.6pt);
  \draw[arrow, yellow!70!orange, line width=1pt] (0,0.68) -- (0.3,1.5) node[right, glab, black] {$N_\Theta$};
  \draw[arrow, line width=1pt] (0,0.68) -- (0.8,0.68) node[right, glab] {$T_\Theta$};
\end{scope}

\node[panel=titlered, minimum width=9.0cm, minimum height=2.8cm, anchor=south west] (L2) at (0.3,3.9) {};
\node[ptitle=titlered, anchor=north west, font=\bfseries\Large] at ([xshift=6pt,yshift=-3pt]L2.north west) {Primal--Dual Reaction};
\node[body, text width=5.6cm, anchor=north west] at ([xshift=8pt,yshift=-26pt]L2.north west)
  {$\mathcal L_t(\theta,\lambda)=\mathcal J_t(\theta)+\lambda^{\top}g(\theta)$\\[4pt]
   $\dot{\hat\theta}=-\Gamma\big(\nabla\mathcal J_t+\nabla g^{\top}\lambda\big)$\\[3pt]
   $\dot\lambda=\Pi^{\Gamma_\lambda^{-1}}_{T_{\R^m_{\ge0}}(\lambda)}\!\big[\Gamma_\lambda g(\hat\theta)\big]$};
\begin{scope}[shift={(7.7,4.85)}]
  \shade[left color=infoblue!60, right color=orange!70, opacity=0.8] (-1.15,0.2) .. controls (-0.45,-0.55) and (0.45,0.55) .. (1.15,-0.2) -- (1.15,-0.65) .. controls (0.45,0.1) and (-0.45,-1.0) .. (-1.15,-0.25) -- cycle;
  \fill[black] (0,0) circle (1.6pt);
  \draw[arrow, line width=1pt] (0,0) -- (0.25,0.85) node[right, glab] {$\lambda$};
\end{scope}

% ===================== RIGHT COLUMN =====================
\node[panel=infoblue, minimum width=9.0cm, minimum height=2.7cm, anchor=south west] (R1) at (20.7,7.1) {};
\node[ptitle=titleblue, anchor=north west, font=\bfseries\Large] at ([xshift=6pt,yshift=-3pt]R1.north west) {Maximum Learning Power};
\node[body, text width=5.6cm, anchor=north west] at ([xshift=8pt,yshift=-26pt]R1.north west)
  {Onsager: $\displaystyle\min_{v\in T_\Theta(\hat\theta)}\big\{\Psi(v)+\nabla\mathcal J_t^{\top}v\big\}$\\[5pt]
   Speed gradient: $\dot{\hat\theta}=-\Gamma\nabla_{\hat\theta}\dot Q$};
\begin{scope}[shift={(27.95,8.05)}]
  \fill[infoblue!25] (0,0) ellipse (1.1 and 0.6);
  \draw[arrow, infoblue, line width=1.2pt] (0,0) -- (0.85,0.45) node[right, glab, black] {$v$};
  \draw[arrow, line width=1pt] (0,0) -- (-0.85,0.5) node[above, glab] {$-\nabla\mathcal J_t$};
\end{scope}

\node[panel=titlered, minimum width=9.0cm, minimum height=2.8cm, anchor=south west] (R2) at (20.7,3.9) {};
\node[ptitle=titlered, anchor=north west, font=\bfseries\Large] at ([xshift=6pt,yshift=-3pt]R2.north west) {Barrier Viability};
\node[body, text width=5.6cm, anchor=north west] at ([xshift=8pt,yshift=-26pt]R2.north west)
  {First order: $\nabla h_i^{\top}v+\alpha_i(h_i)\ge 0$\\[4pt]
   Inertial: $\dot\psi_1+\alpha_2(\psi_1)\ge 0$\\[2pt] Here $\psi_1=\dot h+\alpha_1(h)$};
\begin{scope}[shift={(28.25,5.15)}]
  \fill[congreen!30, rounded corners=4pt] (-1.25,-1.0) .. controls (-0.9,0.2) and (0.35,1.0) .. (1.25,1.1) -- (1.25,-1.0) -- cycle;
  \node[glab, text=congreen!50!black] at (0.55,0.15) {$h_i\ge0$};
  \draw[line width=1.2pt, red] (-1.3,0.8) -- (-0.9,0.45);
  \draw[line width=1.2pt, orange] (-0.9,0.45) -- (-0.4,-0.1);
  \draw[arrow, line width=1.2pt, infoblue] (-0.4,-0.1) -- (0.5,-0.75);
  \fill[black] (-1.3,0.8) circle (1.5pt);
\end{scope}

% ===================== BOTTOM ROW =====================
\node[panel=infoblue, minimum width=10.3cm, minimum height=3.2cm, anchor=south west] (B1) at (0.3,0.3) {};
\node[ptitle=titleblue, anchor=north, font=\bfseries\Large] at ([yshift=-3pt]B1.north) {Closed-Loop Error Dynamics};
\node[body, text width=7.0cm, anchor=north west] at ([xshift=8pt,yshift=-26pt]B1.north west)
  {$\dot z=[\textcolor{titlered}{J(t)}-R]\nabla V-\textcolor{infoblue}{M}\,\nabla\mathcal J_{\rm CL}$,\ $J^\top=-J$, $R,M\succeq0$\\[4pt]
   \textcolor{titlered}{Tracking: lossless skew exchange}\\[2pt] \textcolor{infoblue}{Stored data: $G\succ0$ damps all directions}};
\begin{scope}[shift={(9.3,1.3)}]
  \fill[infoblue!25] (-0.7,0) circle (0.5); \node[glab] at (-0.7,0) {$e$};
  \fill[red!25] (0.7,0) circle (0.5); \node[glab] at (0.7,0) {$\tilde\theta$};
  \draw[arrow, titlered] (-0.3,0.4) .. controls (0,0.75) and (0.3,0.75) .. (0.3,0.45);
  \draw[arrow, titlered] (0.3,-0.4) .. controls (0,-0.75) and (-0.3,-0.75) .. (-0.3,-0.45);
\end{scope}

\node[panel=infoblue, minimum width=8.2cm, minimum height=3.2cm, anchor=south west] (B2) at (10.9,0.3) {};
\node[ptitle=titleblue, anchor=north, font=\bfseries\Large] at ([yshift=-3pt]B2.north) {Higher-Order Tuners};
\node[body, text width=4.8cm, anchor=north west] at ([xshift=8pt,yshift=-26pt]B2.north west)
  {$\dot{\hat\theta}=\nu$,\ $M_\nu\dot\nu=-\nabla\mathcal J_t-D\nu+u_a$\\[4pt]
   HOCBF acts on the force $u_a$};
\begin{scope}[shift={(17.45,1.3)}]
  \fill[infoblue!20] (0,0) ellipse (0.95 and 0.75);
  \draw[yellow!70!orange, line width=1pt, domain=0:1080, samples=120, smooth] plot ({0.05*\x/360*cos(\x)*5.8}, {0.05*\x/360*sin(\x)*4.2});
  \draw[arrow, line width=0.7pt] (0,-0.8) -- (0,0.95) node[right, glab] {$\nu$};
  \draw[arrow, line width=0.7pt] (-1.0,0) -- (1.1,0) node[above, glab] {$\theta$};
\end{scope}

\node[panel=infoblue, minimum width=10cm, minimum height=3.2cm, anchor=south west] (B3) at (19.7,0.3) {};
\node[ptitle=titleblue, anchor=north, font=\bfseries\Large] at ([yshift=-3pt]B3.north) {Stochastic Lift};
\node[body, text width=6.4cm, anchor=north west] at ([xshift=8pt,yshift=-26pt]B3.north west)
  {$d\Theta_t=-\Gamma\nabla\mathcal J\,dt+\sqrt{2\beta^{-1}\Gamma}\,dW_t+dK_t$\\[4pt]
   $\mathcal F[\rho]=\int\mathcal J\rho+\beta^{-1}\!\int\rho\log\rho$\\[2pt] $\rho_\infty\propto e^{-\beta\mathcal J}\mathbf 1_\Theta$};
\begin{scope}[shift={(27.95,1.45)}]
  \shade[inner color=orange!90, outer color=infoblue!30] (0,0) ellipse (1.35 and 0.85);
  \foreach \i in {1,...,70} { \fill[infoblue!80, opacity=0.5] ({1.25*cos(\i*137)*sqrt(\i/70)}, {0.78*sin(\i*137)*sqrt(\i/70)}) circle (0.8pt); }
  \draw[arrow, white, line width=1.1pt] (-0.9,-0.45) -- (-0.55,-0.1) -- (-0.25,0.25) -- (0.35,0.5) -- (0.75,0.65);
  \fill[black] (0.75,0.65) circle (1.5pt); \node[glab, above] at (0.75,0.68) {$\theta^\star$};
\end{scope}
\end{tikzpicture}

